Transition to Centrifugal Particle Motion in Rotating Drums

The dynamics and the transition to the centrifugal regime are studied analytically and numerically for particles in rotating drum. The importance of the particle-wall friction coefficient is demonstrated by studying first the motion of one non-rotating particle where three different regimes are found in the transition to the centrifugal motion. When a few rotating particles are considered, they behave similarly to one non-rotating particle in the low friction limit. A critical particle number is necessary to reach the centrifugal regime for which an analytic expression is derived in the limit of negligible inter-particle friction.

==> few_f1a.tex <==
\setlength{\unitlength}{0.0006in}
%{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5500,3200)(-300,-850)

\Thicklines

\put(1927,1927){\circle{3794}}
\put(3062,912){\circle{750}}
\put(3062,912){\shade\circle{750}}

\blacken\path(4207.565,2367.785)(4029.000,2539.000)(4105.986,2303.897)(4118.443,2396.789)(4207.565,2367.785)
\blacken\path(669.000,1737.000)(729.000,1497.000)(789.000,1737.000)(729.000,1665.000)(669.000,1737.000)

\path(1927,1927)(1927,52)
\path(1927,1927)(3356,652)
\path(729,2389)(729,1497)

%
\path(2327,2327)(3462,1312)
\path(2276,2270)(2378,2384)
\path(3411,1255)(3513,1369)
\put(2874,1857){\makebox(0,0)[lb]{$R$}}

\put(4374,1857){\makebox(0,0)[lb]{$\Omega$}}
\put(3034.909,1913.773){\arc{2348.724}{5.7218}{6.7946}}

\put(2080,1335){\makebox(0,0)[lb]{$\varphi$}}
\put(2114.500,1428.250){\arc{676.041}{6.2277}{8.4420}}

\put(950,1857){\makebox(0,0)[lb]{$\vec{g}$}}

\put(3900,3400){\makebox(0,0)[lb]{\bf (a)}}

\end{picture}


==> few_f1b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.225pt}
\begin{picture}(1049,900)(0,50)
\small
\thicklines \path(177,179)(197,179)
\thicklines \path(952,179)(932,179)
\put(155,179){\makebox(0,0)[r]{0}}
\thicklines \path(177,307)(197,307)
\thicklines \path(952,307)(932,307)
\put(155,307){\makebox(0,0)[r]{}}
\thicklines \path(177,434)(197,434)
\thicklines \path(952,434)(932,434)
\put(155,434){\makebox(0,0)[r]{10}}
\thicklines \path(177,562)(197,562)
\thicklines \path(952,562)(932,562)
\put(155,562){\makebox(0,0)[r]{}}
\thicklines \path(177,690)(197,690)
\thicklines \path(952,690)(932,690)
\put(155,690){\makebox(0,0)[r]{20}}
\thicklines \path(177,817)(197,817)
\thicklines \path(952,817)(932,817)
\put(155,817){\makebox(0,0)[r]{}}
\thicklines \path(177,945)(197,945)
\thicklines \path(952,945)(932,945)
\put(155,945){\makebox(0,0)[r]{30}}
\thicklines \path(177,179)(177,199)
\thicklines \path(177,945)(177,925)
\put(177,134){\makebox(0,0){0}}
\thicklines \path(306,179)(306,199)
\thicklines \path(306,945)(306,925)
\put(306,134){\makebox(0,0){}}
\thicklines \path(435,179)(435,199)
\thicklines \path(435,945)(435,925)
\put(435,134){\makebox(0,0){1}}
\thicklines \path(565,179)(565,199)
\thicklines \path(565,945)(565,925)
\put(565,134){\makebox(0,0){}}
\thicklines \path(694,179)(694,199)
\thicklines \path(694,945)(694,925)
\put(694,134){\makebox(0,0){2}}
\thicklines \path(823,179)(823,199)
\thicklines \path(823,945)(823,925)
\put(823,134){\makebox(0,0){}}
\thicklines \path(952,179)(952,199)
\thicklines \path(952,945)(952,925)
\put(952,134){\makebox(0,0){3}}
\thicklines \path(177,179)(952,179)(952,945)(177,945)(177,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$\varphi$ ($^\circ$)}}}
\put(564,50){\makebox(0,0){$t$ (s)}}
\put(875,562){\makebox(0,0){\bf (b)}}
\put(775,371){\makebox(0,0)[r]{simulation}}
\thinlines \path(797,371)(905,371)
\thinlines \path(179,186)(179,186)(182,202)(184,219)(187,236)(189,253)(191,270)(194,287)(196,304)(199,321)(201,337)(203,354)(206,371)(208,387)(211,404)(213,420)(215,437)(218,453)(220,469)(223,486)(225,502)(227,518)(230,535)(232,550)(235,567)(237,584)(239,601)(242,617)(244,633)(247,645)(249,662)(251,678)(254,694)(256,711)(259,726)(261,740)(263,756)(266,773)(268,789)(270,802)(273,819)(275,835)(278,849)(280,862)(282,878)(285,888)(287,900)(290,909)(292,914)(294,919)(297,923)
\thinlines \path(297,923)(299,923)(302,919)(304,914)(306,906)(309,897)(311,883)(314,871)(316,857)(318,844)(321,828)(323,811)(326,797)(328,781)(330,769)(333,756)(335,747)(338,739)(340,731)(342,726)(345,726)(347,726)(350,728)(352,735)(354,740)(357,752)(359,761)(362,773)(364,785)(366,802)(369,819)(371,831)(374,849)(376,862)(378,875)(381,888)(383,900)(386,909)(388,914)(390,919)(393,923)(395,923)(398,919)(400,914)(402,906)(405,897)(407,888)(410,875)(412,857)(414,845)(417,828)
\thinlines \path(417,828)(419,814)(421,799)(424,785)(426,773)(429,759)(431,747)(433,740)(436,731)(438,726)(441,726)(443,726)(445,726)(448,731)(450,740)(453,747)(455,761)(457,773)(460,785)(462,802)(465,814)(467,831)(469,845)(472,862)(474,875)(477,888)(479,897)(481,906)(484,914)(486,919)(489,923)(491,923)(493,919)(496,914)(498,909)(501,897)(503,888)(505,875)(508,862)(510,845)(513,831)(515,814)(517,802)(520,785)(522,773)(525,761)(527,749)(529,740)(532,735)(534,726)(537,726)
\thinlines \path(537,726)(539,726)(541,726)(544,731)(546,740)(549,747)(551,759)(553,769)(556,785)(558,799)(560,814)(563,828)(565,845)(568,857)(570,875)(572,887)(575,897)(577,906)(580,914)(582,919)(584,923)(587,923)(589,919)(592,914)(594,909)(596,900)(599,888)(601,875)(604,862)(606,849)(608,831)(611,819)(613,802)(616,789)(618,773)(620,761)(623,752)(625,740)(628,735)(630,728)(632,726)(635,726)(637,726)(640,731)(642,739)(644,747)(647,756)(649,768)(652,781)(654,797)(656,811)
\thinlines \path(656,811)(659,828)(661,840)(664,857)(666,871)(668,883)(671,897)(673,906)(676,914)(678,919)(680,923)(683,923)(685,919)(688,914)(690,909)(692,900)(695,892)(697,880)(700,866)(702,849)(704,837)(707,819)(709,802)(712,790)(714,776)(716,764)(719,752)(721,744)(724,735)(726,731)(728,726)(731,726)(733,726)(735,731)(738,739)(740,747)(743,756)(745,768)(747,781)(750,794)(752,811)(755,823)(757,840)(759,857)(762,871)(764,883)(767,897)(769,906)(771,914)(774,917)(776,923)
\thinlines \path(776,923)(779,923)(781,919)(783,917)(786,909)(788,900)(791,892)(793,880)(795,866)(798,852)(800,837)(803,819)(805,806)(807,790)(810,776)(812,764)(815,752)(817,744)(819,735)(822,731)(824,726)(827,726)(829,726)(831,731)(834,735)(836,744)(839,756)(841,764)(843,781)(846,794)(848,807)(851,823)(853,840)(855,854)(858,866)(860,883)(863,892)(865,906)(867,911)(870,917)(872,923)(875,923)(877,923)(879,917)(882,911)(884,902)(886,892)(889,880)(891,866)(894,854)(896,837)
\put(775,320){\makebox(0,0)[r]{arctan($\mu_w$)}}
\thinlines
\dottedline{12}(797,320)(905,320)
\dottedline{12}(177,822)(952,822)
\end{picture}


==> few_f2a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.225pt}
\begin{picture}(1049,900)(0,50)
\small
\thicklines \path(199,179)(219,179)
\thicklines \path(952,179)(932,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,300)(219,300)
\thicklines \path(952,300)(932,300)
%\put(177,300){\makebox(0,0)[r]{30}}
\thicklines \path(199,421)(219,421)
\thicklines \path(952,421)(932,421)
\put(177,421){\makebox(0,0)[r]{60}}
\thicklines \path(199,542)(219,542)
\thicklines \path(952,542)(932,542)
%\put(177,542){\makebox(0,0)[r]{90}}
\thicklines \path(199,663)(219,663)
\thicklines \path(952,663)(932,663)
\put(177,663){\makebox(0,0)[r]{120}}
\thicklines \path(199,784)(219,784)
\thicklines \path(952,784)(932,784)
%\put(177,784){\makebox(0,0)[r]{150}}
\thicklines \path(199,905)(219,905)
\thicklines \path(952,905)(932,905)
\put(177,905){\makebox(0,0)[r]{180}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(299,179)(299,199)
\thicklines \path(299,945)(299,925)
%\put(299,134){\makebox(0,0){0.1}}
\thicklines \path(400,179)(400,199)
\thicklines \path(400,945)(400,925)
\put(400,134){\makebox(0,0){0.2}}
\thicklines \path(500,179)(500,199)
\thicklines \path(500,945)(500,925)
%\put(500,134){\makebox(0,0){0.3}}
\thicklines \path(601,179)(601,199)
\thicklines \path(601,945)(601,925)
\put(601,134){\makebox(0,0){0.4}}
\thicklines \path(701,179)(701,199)
\thicklines \path(701,945)(701,925)
%\put(701,134){\makebox(0,0){0.5}}
\thicklines \path(801,179)(801,199)
\thicklines \path(801,945)(801,925)
\put(801,134){\makebox(0,0){0.6}}
\thicklines \path(902,179)(902,199)
\thicklines \path(902,945)(902,925)
%\put(902,134){\makebox(0,0){0.7}}
\thicklines \path(199,179)(952,179)(952,945)(199,945)(199,179)
\put(25,542){\makebox(0,0)[l]{\shortstack{$\Delta \varphi$ ($^\circ$)}}}
\put(575,50){\makebox(0,0){$\mu_w$}}
\put(877,421){\makebox(0,0){\bf (a)}}
\put(478,824){\makebox(0,0)[r]{analytic}}
\thinlines \path(500,824)(608,824)
\thinlines \path(199,179)(199,179)(223,190)(246,201)(270,212)(294,223)(317,234)(341,245)(365,256)(389,267)(412,279)(436,290)(460,302)(483,314)(507,326)(531,339)(554,351)(578,365)(602,378)(625,393)(649,408)(673,424)(697,440)(720,459)(744,479)(768,501)(791,526)(815,555)(839,591)(862,639)(886,711)(910,933)
\put(478,779){\makebox(0,0)[r]{simulation}}
\put(249,203){\circle{18}}
\put(299,226){\circle{18}}
\put(350,250){\circle{18}}
\put(400,274){\circle{18}}
\put(450,299){\circle{18}}
\put(500,325){\circle{18}}
\put(550,351){\circle{18}}
\put(601,380){\circle{18}}
\put(651,410){\circle{18}}
\put(701,446){\circle{18}}
\put(751,486){\circle{18}}
\put(801,541){\circle{18}}
\put(852,618){\circle{18}}
\put(872,671){\circle{18}}
\put(882,711){\circle{18}}
\put(892,778){\circle{18}}
\put(554,779){\circle{18}}
\thinlines
\dottedline{12}(199,542)(952,542)
\end{picture}


==> few_f2b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.225pt}
\begin{picture}(1049,900)(0,50)
\small
\thicklines \path(177,179)(197,179)
\thicklines \path(952,179)(932,179)
\put(155,179){\makebox(0,0)[r]{15}}
\thicklines \path(177,371)(197,371)
\thicklines \path(952,371)(932,371)
\put(155,371){\makebox(0,0)[r]{20}}
\thicklines \path(177,562)(197,562)
\thicklines \path(952,562)(932,562)
\put(155,562){\makebox(0,0)[r]{25}}
\thicklines \path(177,754)(197,754)
\thicklines \path(952,754)(932,754)
\put(155,754){\makebox(0,0)[r]{30}}
\thicklines \path(177,945)(197,945)
\thicklines \path(952,945)(932,945)
\put(155,945){\makebox(0,0)[r]{35}}
\thicklines \path(177,179)(177,199)
\thicklines \path(177,945)(177,925)
\put(177,134){\makebox(0,0){0}}
\thicklines \path(371,179)(371,199)
\thicklines \path(371,945)(371,925)
\put(371,134){\makebox(0,0){5}}
\thicklines \path(565,179)(565,199)
\thicklines \path(565,945)(565,925)
\put(565,134){\makebox(0,0){10}}
\thicklines \path(758,179)(758,199)
\thicklines \path(758,945)(758,925)
\put(758,134){\makebox(0,0){15}}
\thicklines \path(952,179)(952,199)
\thicklines \path(952,945)(952,925)
\put(952,134){\makebox(0,0){20}}
\thicklines \path(177,179)(952,179)(952,945)(177,945)(177,179)
\put(25,658){\makebox(0,0)[l]{\shortstack{$\langle \varphi \rangle$ ($^\circ$)}}}
\put(564,50){\makebox(0,0){$\Omega$ (Hz)}}
\put(875,562){\makebox(0,0){\bf (b)}}
\thinlines
\put(775,371){\makebox(0,0)[r]{experiment}}
\dottedline{12}(797,371)(905,371)
\put(196,719){\circle*{12}}
\put(197,731){\circle*{12}}
\put(198,685){\circle*{12}}
\put(200,696){\circle*{12}}
\put(200,684){\circle*{12}}
\put(201,686){\circle*{12}}
\put(203,399){\circle*{12}}
\put(204,374){\circle*{12}}
\put(207,243){\circle*{12}}
\put(211,317){\circle*{12}}
\put(214,408){\circle*{12}}
\put(221,584){\circle*{12}}
\put(226,569){\circle*{12}}
\put(231,568){\circle*{12}}
\put(235,578){\circle*{12}}
\put(242,536){\circle*{12}}
\put(247,554){\circle*{12}}
\put(258,616){\circle*{12}}
\put(267,633){\circle*{12}}
\put(271,644){\circle*{12}}
\put(305,615){\circle*{12}}
\put(311,615){\circle*{12}}
\put(324,642){\circle*{12}}
\put(333,784){\circle*{12}}
\put(344,672){\circle*{12}}
\put(357,665){\circle*{12}}
\put(375,796){\circle*{12}}
\put(389,754){\circle*{12}}
\put(402,735){\circle*{12}}
\put(479,765){\circle*{12}}
\put(503,690){\circle*{12}}
\put(550,777){\circle*{12}}
\put(907,802){\circle*{12}}
\put(851,371){\circle*{12}}
\dottedline{12}(196,719)(197,731)(198,685)(200,696)(200,684)(201,686)(203,399)
\dottedline{12}(203,399)(204,374)(207,243)(211,317)(214,408)(221,584)(226,569)
\dottedline{12}(226,569)(231,568)(235,578)(242,536)(247,554)(258,616)(267,633)
\dottedline{12}(267,633)(271,644)(305,615)(311,615)(324,642)(333,784)(344,672)
\dottedline{12}(344,672)(357,665)(375,796)(389,754)(402,735)(479,765)(503,690)
\dottedline{12}(503,690)(550,777)(907,802)

\thicklines
\put(775,326){\makebox(0,0)[r]{simulation}}
\thinlines \path(797,326)(905,326)
\thinlines \path(196,568)(196,568)(216,572)(255,583)(293,600)(332,629)(371,663)(390,681)(410,704)(429,729)(448,754)(468,758)(487,758)(565,758)(661,758)(758,758)(855,763)
\put(196,568){\circle{18}}
\put(216,572){\circle{18}}
\put(255,583){\circle{18}}
\put(293,600){\circle{18}}
\put(332,629){\circle{18}}
\put(371,663){\circle{18}}
\put(390,681){\circle{18}}
\put(410,704){\circle{18}}
\put(429,729){\circle{18}}
\put(448,754){\circle{18}}
\put(468,758){\circle{18}}
\put(487,758){\circle{18}}
\put(565,758){\circle{18}}
\put(661,758){\circle{18}}
\put(758,758){\circle{18}}
\put(855,763){\circle{18}}
\put(851,326){\circle{18}}
\end{picture}


==> few_f3a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.225pt}
\begin{picture}(1049,900)(0,50)
\small
\thicklines \path(177,179)(197,179)
\thicklines \path(952,179)(932,179)
\put(155,179){\makebox(0,0)[r]{0}}
\thicklines \path(177,371)(197,371)
\thicklines \path(952,371)(932,371)
\put(155,371){\makebox(0,0)[r]{20}}
\thicklines \path(177,562)(197,562)
\thicklines \path(952,562)(932,562)
\put(155,562){\makebox(0,0)[r]{40}}
\thicklines \path(177,754)(197,754)
\thicklines \path(952,754)(932,754)
\put(155,754){\makebox(0,0)[r]{60}}
\thicklines \path(177,945)(197,945)
\thicklines \path(952,945)(932,945)
\put(155,945){\makebox(0,0)[r]{80}}
\thicklines \path(177,179)(177,199)
\thicklines \path(177,945)(177,925)
\put(177,134){\makebox(0,0){0.6}}
\thicklines \path(371,179)(371,199)
\thicklines \path(371,945)(371,925)
\put(371,134){\makebox(0,0){0.7}}
\thicklines \path(564,179)(564,199)
\thicklines \path(564,945)(564,925)
\put(564,134){\makebox(0,0){0.8}}
\thicklines \path(758,179)(758,199)
\thicklines \path(758,945)(758,925)
\put(758,134){\makebox(0,0){0.9}}
\thicklines \path(952,179)(952,199)
\thicklines \path(952,945)(952,925)
\put(952,134){\makebox(0,0){1}}
\thicklines \path(177,179)(952,179)(952,945)(177,945)(177,179)
\put(10,658){\makebox(0,0)[l]{\shortstack{$\Omega_c$ (Hz)}}}
\put(564,50){\makebox(0,0){$\mu_w$}}
\put(228,849){\makebox(0,0){I}}
\put(337,849){\makebox(0,0){II}}
\put(673,849){\makebox(0,0){III}}
\put(855,754){\makebox(0,0){\bf (a)}}
\thinlines
\path(952,320)(952,320)(855,321)(758,324)(661,325)(565,325)(468,329)(448,329)(429,330)(410,330)(400,331)(390,394)(380,397)(371,414)(361,426)(351,461)(342,509)(332,423)(322,461)(313,557)(303,586)(293,720)(284,873)
\put(952,320){\circle{18}}
\put(855,321){\circle{18}}
\put(758,324){\circle{18}}
\put(661,325){\circle{18}}
\put(565,325){\circle{18}}
\put(468,329){\circle{18}}
\put(448,329){\circle{18}}
\put(429,330){\circle{18}}
\put(410,330){\circle{18}}
\put(400,331){\circle{18}}
\put(390,394){\circle{18}}
\put(380,397){\circle{18}}
\put(371,414){\circle{18}}
\put(361,426){\circle{18}}
\put(351,461){\circle{18}}
\put(342,509){\circle{18}}
\put(332,423){\circle{18}}
\put(322,461){\circle{18}}
\put(313,557){\circle{18}}
\put(303,586){\circle{18}}
\put(293,720){\circle{18}}
\put(284,873){\circle{18}}
%\put(279,179){\circle{18}}
%\put(279,945){\circle{18}}
%\put(395,179){\circle{18}}
%\put(395,945){\circle{18}}
\dottedline{12}(279,179)(279,945)
\dottedline{12}(395,179)(395,945)
\end{picture}


==> few_f3b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.225pt}
\begin{picture}(1049,900)(0,50)
\small
\thicklines \path(199,179)(219,179)
\thicklines \path(952,179)(932,179)
\put(177,179){\makebox(0,0)[r]{0}}
\thicklines \path(199,275)(219,275)
\thicklines \path(952,275)(932,275)
%\put(177,275){\makebox(0,0)[r]{45}}
\thicklines \path(199,371)(219,371)
\thicklines \path(952,371)(932,371)
\put(177,371){\makebox(0,0)[r]{90}}
\thicklines \path(199,466)(219,466)
\thicklines \path(952,466)(932,466)
%\put(177,466){\makebox(0,0)[r]{135}}
\thicklines \path(199,562)(219,562)
\thicklines \path(952,562)(932,562)
\put(177,562){\makebox(0,0)[r]{180}}
\thicklines \path(199,658)(219,658)
\thicklines \path(952,658)(932,658)
%\put(177,658){\makebox(0,0)[r]{225}}
\thicklines \path(199,754)(219,754)
\thicklines \path(952,754)(932,754)
\put(177,754){\makebox(0,0)[r]{270}}
\thicklines \path(199,849)(219,849)
\thicklines \path(952,849)(932,849)
%\put(177,849){\makebox(0,0)[r]{315}}
\thicklines \path(199,945)(219,945)
\thicklines \path(952,945)(932,945)
\put(177,945){\makebox(0,0)[r]{360}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(325,179)(325,199)
\thicklines \path(325,945)(325,925)
\put(325,134){\makebox(0,0){}}
\thicklines \path(450,179)(450,199)
\thicklines \path(450,945)(450,925)
\put(450,134){\makebox(0,0){1}}
\thicklines \path(576,179)(576,199)
\thicklines \path(576,945)(576,925)
\put(576,134){\makebox(0,0){}}
\thicklines \path(701,179)(701,199)
\thicklines \path(701,945)(701,925)
\put(701,134){\makebox(0,0){2}}
\thicklines \path(827,179)(827,199)
\thicklines \path(827,945)(827,925)
\put(827,134){\makebox(0,0){}}
\thicklines \path(952,179)(952,199)
\thicklines \path(952,945)(952,925)
\put(952,134){\makebox(0,0){3}}
\thicklines \path(199,179)(952,179)(952,945)(199,945)(199,179)
\put(45,658){\makebox(0,0)[l]{\shortstack{$\varphi$ ($^\circ$)}}}
\put(575,50){\makebox(0,0){$t$ (s)}}
\put(300,754){\makebox(0,0){\bf (b)}}
\thinlines
\put(200,179){\circle*{12}}
\put(201,180){\circle*{12}}
\put(202,181){\circle*{12}}
\put(204,183){\circle*{12}}
\put(205,185){\circle*{12}}
\put(206,187){\circle*{12}}
\put(207,190){\circle*{12}}
\put(208,193){\circle*{12}}
\put(209,197){\circle*{12}}
\put(211,201){\circle*{12}}
\put(212,206){\circle*{12}}
\put(213,211){\circle*{12}}
\put(214,216){\circle*{12}}
\put(215,223){\circle*{12}}
\put(216,229){\circle*{12}}
\put(218,235){\circle*{12}}
\put(219,242){\circle*{12}}
\put(220,250){\circle*{12}}
\put(221,257){\circle*{12}}
\put(222,265){\circle*{12}}
\put(223,274){\circle*{12}}
\put(225,282){\circle*{12}}
\put(226,290){\circle*{12}}
\put(227,299){\circle*{12}}
\put(228,308){\circle*{12}}
\put(229,317){\circle*{12}}
\put(230,326){\circle*{12}}
\put(232,335){\circle*{12}}
\put(233,344){\circle*{12}}
\put(234,352){\circle*{12}}
\put(235,361){\circle*{12}}
\put(236,369){\circle*{12}}
\put(237,377){\circle*{12}}
\put(239,384){\circle*{12}}
\put(240,392){\circle*{12}}
\put(241,398){\circle*{12}}
\put(242,404){\circle*{12}}
\put(243,410){\circle*{12}}
\put(244,414){\circle*{12}}
\put(246,419){\circle*{12}}
\put(247,422){\circle*{12}}
\put(248,425){\circle*{12}}
\put(249,427){\circle*{12}}
\put(250,429){\circle*{12}}
\put(251,430){\circle*{12}}
\put(253,431){\circle*{12}}
\put(254,431){\circle*{12}}
\put(255,430){\circle*{12}}
\put(256,429){\circle*{12}}
\put(257,427){\circle*{12}}
\put(258,424){\circle*{12}}
\put(260,420){\circle*{12}}
\put(261,415){\circle*{12}}
\put(262,410){\circle*{12}}
\put(263,402){\circle*{12}}
\put(264,393){\circle*{12}}
\put(265,383){\circle*{12}}
\put(267,371){\circle*{12}}
\put(268,358){\circle*{12}}
\put(269,343){\circle*{12}}
\put(270,328){\circle*{12}}
\put(271,313){\circle*{12}}
\put(272,297){\circle*{12}}
\put(274,283){\circle*{12}}
\put(275,271){\circle*{12}}
\put(276,259){\circle*{12}}
\put(277,251){\circle*{12}}
\put(278,248){\circle*{12}}
\put(279,243){\circle*{12}}
\put(280,236){\circle*{12}}
\put(282,229){\circle*{12}}
\put(283,219){\circle*{12}}
\put(284,208){\circle*{12}}
\put(285,196){\circle*{12}}
\put(286,182){\circle*{12}}
\put(288,934){\circle*{12}}
\put(289,920){\circle*{12}}
\put(290,907){\circle*{12}}
\put(291,896){\circle*{12}}
\put(292,886){\circle*{12}}
\put(293,878){\circle*{12}}
\put(294,872){\circle*{12}}
\put(296,867){\circle*{12}}
\put(297,863){\circle*{12}}
\put(298,861){\circle*{12}}
\put(299,864){\circle*{12}}
\put(300,869){\circle*{12}}
\put(301,875){\circle*{12}}
\put(303,882){\circle*{12}}
\put(304,890){\circle*{12}}
\put(305,900){\circle*{12}}
\put(306,910){\circle*{12}}
\put(307,922){\circle*{12}}
\put(308,934){\circle*{12}}
\put(310,180){\circle*{12}}
\put(311,192){\circle*{12}}
\put(312,202){\circle*{12}}
\put(313,211){\circle*{12}}
\put(314,219){\circle*{12}}
\put(315,226){\circle*{12}}
\put(317,231){\circle*{12}}
\put(318,236){\circle*{12}}
\put(319,245){\circle*{12}}
\put(320,255){\circle*{12}}
\put(321,265){\circle*{12}}
\put(322,276){\circle*{12}}
\put(324,287){\circle*{12}}
\put(325,298){\circle*{12}}
\put(326,309){\circle*{12}}
\put(327,318){\circle*{12}}
\put(328,326){\circle*{12}}
\put(329,333){\circle*{12}}
\put(331,340){\circle*{12}}
\put(332,345){\circle*{12}}
\put(333,349){\circle*{12}}
\put(334,352){\circle*{12}}
\put(335,354){\circle*{12}}
\put(336,355){\circle*{12}}
\put(338,356){\circle*{12}}
\put(339,359){\circle*{12}}
\put(340,363){\circle*{12}}
\put(341,366){\circle*{12}}
\put(342,369){\circle*{12}}
\put(343,371){\circle*{12}}
\put(345,372){\circle*{12}}
\put(346,373){\circle*{12}}
\put(347,373){\circle*{12}}
\put(348,371){\circle*{12}}
\put(349,369){\circle*{12}}
\put(350,366){\circle*{12}}
\put(352,362){\circle*{12}}
\put(353,356){\circle*{12}}
\put(354,349){\circle*{12}}
\put(355,341){\circle*{12}}
\put(356,331){\circle*{12}}
\put(357,320){\circle*{12}}
\put(359,309){\circle*{12}}
\put(360,296){\circle*{12}}
\put(361,283){\circle*{12}}
\put(362,271){\circle*{12}}
\put(363,259){\circle*{12}}
\put(364,248){\circle*{12}}
\put(366,239){\circle*{12}}
\put(367,230){\circle*{12}}
\put(368,225){\circle*{12}}
\put(369,224){\circle*{12}}
\put(370,221){\circle*{12}}
\put(371,218){\circle*{12}}
\put(372,215){\circle*{12}}
\put(374,210){\circle*{12}}
\put(375,205){\circle*{12}}
\put(376,198){\circle*{12}}
\put(377,191){\circle*{12}}
\put(378,183){\circle*{12}}
\put(379,940){\circle*{12}}
\put(381,931){\circle*{12}}
\put(382,922){\circle*{12}}
\put(383,914){\circle*{12}}
\put(384,906){\circle*{12}}
\put(385,899){\circle*{12}}
\put(386,894){\circle*{12}}
\put(388,889){\circle*{12}}
\put(389,886){\circle*{12}}
\put(390,883){\circle*{12}}
\put(391,881){\circle*{12}}
\put(392,880){\circle*{12}}
\put(393,879){\circle*{12}}
\put(395,879){\circle*{12}}
\put(396,884){\circle*{12}}
\put(397,891){\circle*{12}}
\put(398,898){\circle*{12}}
\put(399,907){\circle*{12}}
\put(400,917){\circle*{12}}
\put(402,928){\circle*{12}}
\put(403,939){\circle*{12}}
\put(404,184){\circle*{12}}
\put(405,195){\circle*{12}}
\put(406,205){\circle*{12}}
\put(407,214){\circle*{12}}
\put(409,222){\circle*{12}}
\put(410,228){\circle*{12}}
\put(411,235){\circle*{12}}
\put(412,245){\circle*{12}}
\put(413,256){\circle*{12}}
\put(414,267){\circle*{12}}
\put(416,278){\circle*{12}}
\put(417,289){\circle*{12}}
\put(418,300){\circle*{12}}
\put(419,309){\circle*{12}}
\put(420,318){\circle*{12}}
\put(421,325){\circle*{12}}
\put(423,332){\circle*{12}}
\put(424,337){\circle*{12}}
\put(425,342){\circle*{12}}
\put(426,349){\circle*{12}}
\put(427,357){\circle*{12}}
\put(428,364){\circle*{12}}
\put(430,371){\circle*{12}}
\put(431,377){\circle*{12}}
\put(432,383){\circle*{12}}
\put(433,388){\circle*{12}}
\put(434,393){\circle*{12}}
\put(435,397){\circle*{12}}
\put(437,400){\circle*{12}}
\put(438,402){\circle*{12}}
\put(439,404){\circle*{12}}
\put(440,405){\circle*{12}}
\put(441,405){\circle*{12}}
\put(442,405){\circle*{12}}
\put(444,403){\circle*{12}}
\put(445,400){\circle*{12}}
\put(446,396){\circle*{12}}
\put(447,391){\circle*{12}}
\put(448,384){\circle*{12}}
\put(449,376){\circle*{12}}
\put(451,366){\circle*{12}}
\put(452,354){\circle*{12}}
\put(453,341){\circle*{12}}
\put(454,326){\circle*{12}}
\put(455,310){\circle*{12}}
\put(456,295){\circle*{12}}
\put(458,280){\circle*{12}}
\put(459,267){\circle*{12}}
\put(460,254){\circle*{12}}
\put(461,244){\circle*{12}}
\put(462,234){\circle*{12}}
\put(463,226){\circle*{12}}
\put(464,225){\circle*{12}}
\put(466,224){\circle*{12}}
\put(467,221){\circle*{12}}
\put(468,218){\circle*{12}}
\put(469,214){\circle*{12}}
\put(470,208){\circle*{12}}
\put(471,202){\circle*{12}}
\put(473,193){\circle*{12}}
\put(474,183){\circle*{12}}
\put(475,938){\circle*{12}}
\put(476,926){\circle*{12}}
\put(477,913){\circle*{12}}
\put(478,900){\circle*{12}}
\put(480,889){\circle*{12}}
\put(481,879){\circle*{12}}
\put(482,872){\circle*{12}}
\put(483,865){\circle*{12}}
\put(484,861){\circle*{12}}
\put(485,857){\circle*{12}}
\put(487,855){\circle*{12}}
\put(488,854){\circle*{12}}
\put(489,853){\circle*{12}}
\put(490,854){\circle*{12}}
\put(491,855){\circle*{12}}
\put(492,856){\circle*{12}}
\put(494,858){\circle*{12}}
\put(495,866){\circle*{12}}
\put(496,875){\circle*{12}}
\put(497,885){\circle*{12}}
\put(498,896){\circle*{12}}
\put(499,909){\circle*{12}}
\put(501,923){\circle*{12}}
\put(502,936){\circle*{12}}
\put(503,183){\circle*{12}}
\put(504,195){\circle*{12}}
\put(505,206){\circle*{12}}
\put(506,215){\circle*{12}}
\put(508,225){\circle*{12}}
\put(509,237){\circle*{12}}
\put(510,250){\circle*{12}}
\put(511,264){\circle*{12}}
\put(512,278){\circle*{12}}
\put(513,292){\circle*{12}}
\put(515,304){\circle*{12}}
\put(516,315){\circle*{12}}
\put(517,325){\circle*{12}}
\put(518,333){\circle*{12}}
\put(519,345){\circle*{12}}
\put(520,356){\circle*{12}}
\put(522,368){\circle*{12}}
\put(523,379){\circle*{12}}
\put(524,389){\circle*{12}}
\put(525,399){\circle*{12}}
\put(526,409){\circle*{12}}
\put(527,417){\circle*{12}}
\put(529,424){\circle*{12}}
\put(530,431){\circle*{12}}
\put(531,437){\circle*{12}}
\put(532,443){\circle*{12}}
\put(533,447){\circle*{12}}
\put(534,451){\circle*{12}}
\put(536,455){\circle*{12}}
\put(537,457){\circle*{12}}
\put(538,460){\circle*{12}}
\put(539,461){\circle*{12}}
\put(540,463){\circle*{12}}
\put(541,463){\circle*{12}}
\put(543,464){\circle*{12}}
\put(544,463){\circle*{12}}
\put(545,462){\circle*{12}}
\put(546,461){\circle*{12}}
\put(547,458){\circle*{12}}
\put(548,455){\circle*{12}}
\put(549,450){\circle*{12}}
\put(551,444){\circle*{12}}
\put(552,436){\circle*{12}}
\put(553,426){\circle*{12}}
\put(554,413){\circle*{12}}
\put(555,396){\circle*{12}}
\put(556,376){\circle*{12}}
\put(558,352){\circle*{12}}
\put(559,327){\circle*{12}}
\put(560,302){\circle*{12}}
\put(561,280){\circle*{12}}
\put(562,261){\circle*{12}}
\put(563,246){\circle*{12}}
\put(565,234){\circle*{12}}
\put(566,225){\circle*{12}}
\put(567,217){\circle*{12}}
\put(568,216){\circle*{12}}
\put(569,215){\circle*{12}}
\put(570,214){\circle*{12}}
\put(572,211){\circle*{12}}
\put(573,208){\circle*{12}}
\put(574,203){\circle*{12}}
\put(575,196){\circle*{12}}
\put(576,186){\circle*{12}}
\put(577,936){\circle*{12}}
\put(579,913){\circle*{12}}
\put(580,882){\circle*{12}}
\put(581,846){\circle*{12}}
\put(582,812){\circle*{12}}
\put(583,787){\circle*{12}}
\put(584,771){\circle*{12}}
\put(586,761){\circle*{12}}
\put(587,755){\circle*{12}}
\put(588,753){\circle*{12}}
\put(589,752){\circle*{12}}
\put(590,754){\circle*{12}}
\put(591,757){\circle*{12}}
\put(593,760){\circle*{12}}
\put(594,765){\circle*{12}}
\put(595,770){\circle*{12}}
\put(596,775){\circle*{12}}
\put(597,781){\circle*{12}}
\put(598,787){\circle*{12}}
\put(600,793){\circle*{12}}
\put(601,799){\circle*{12}}
\put(602,805){\circle*{12}}
\put(603,811){\circle*{12}}
\put(604,817){\circle*{12}}
\put(605,826){\circle*{12}}
\put(607,839){\circle*{12}}
\put(608,852){\circle*{12}}
\put(609,868){\circle*{12}}
\put(610,884){\circle*{12}}
\put(611,900){\circle*{12}}
\put(612,915){\circle*{12}}
\put(614,929){\circle*{12}}
\put(615,944){\circle*{12}}
\put(616,195){\circle*{12}}
\put(617,214){\circle*{12}}
\put(618,232){\circle*{12}}
\put(619,249){\circle*{12}}
\put(621,265){\circle*{12}}
\put(622,284){\circle*{12}}
\put(623,302){\circle*{12}}
\put(624,320){\circle*{12}}
\put(625,337){\circle*{12}}
\put(626,354){\circle*{12}}
\put(628,372){\circle*{12}}
\put(629,390){\circle*{12}}
\put(630,406){\circle*{12}}
\put(631,422){\circle*{12}}
\put(632,439){\circle*{12}}
\put(633,457){\circle*{12}}
\put(634,474){\circle*{12}}
\put(636,490){\circle*{12}}
\put(637,508){\circle*{12}}
\put(638,526){\circle*{12}}
\put(639,543){\circle*{12}}
\put(640,562){\circle*{12}}
\put(641,582){\circle*{12}}
\put(643,603){\circle*{12}}
\put(644,624){\circle*{12}}
\put(645,648){\circle*{12}}
\put(646,673){\circle*{12}}
\put(647,699){\circle*{12}}
\put(648,728){\circle*{12}}
\put(650,757){\circle*{12}}
\put(651,788){\circle*{12}}
\put(652,819){\circle*{12}}
\put(653,850){\circle*{12}}
\put(654,881){\circle*{12}}
\put(655,912){\circle*{12}}
\put(657,942){\circle*{12}}
\put(658,207){\circle*{12}}
\put(659,238){\circle*{12}}
\put(660,268){\circle*{12}}
\put(661,299){\circle*{12}}
\put(662,330){\circle*{12}}
\put(664,360){\circle*{12}}
\put(665,391){\circle*{12}}
\put(666,421){\circle*{12}}
\put(667,452){\circle*{12}}
\put(668,482){\circle*{12}}
\put(669,513){\circle*{12}}
\put(671,544){\circle*{12}}
\put(672,574){\circle*{12}}
\put(673,605){\circle*{12}}
\put(674,636){\circle*{12}}
\put(675,667){\circle*{12}}
\put(676,698){\circle*{12}}
\put(678,729){\circle*{12}}
\put(679,759){\circle*{12}}
\put(680,790){\circle*{12}}
\put(681,821){\circle*{12}}
\put(682,852){\circle*{12}}
\put(683,883){\circle*{12}}
\put(685,914){\circle*{12}}
\put(686,944){\circle*{12}}
\put(687,209){\circle*{12}}
\put(688,240){\circle*{12}}
\put(689,270){\circle*{12}}
\put(690,301){\circle*{12}}
\put(692,332){\circle*{12}}
\put(693,362){\circle*{12}}
\put(694,393){\circle*{12}}
\put(695,423){\circle*{12}}
\put(696,454){\circle*{12}}
\put(697,484){\circle*{12}}
\put(699,515){\circle*{12}}
\put(700,546){\circle*{12}}
\put(701,576){\circle*{12}}
\put(702,607){\circle*{12}}
\put(703,638){\circle*{12}}
\put(704,669){\circle*{12}}
\put(706,700){\circle*{12}}
\put(707,731){\circle*{12}}
\put(708,761){\circle*{12}}
\put(709,792){\circle*{12}}
\put(710,823){\circle*{12}}
\put(711,854){\circle*{12}}
\put(713,885){\circle*{12}}
\put(714,916){\circle*{12}}
\put(715,180){\circle*{12}}
\put(716,211){\circle*{12}}
\put(717,242){\circle*{12}}
\put(718,272){\circle*{12}}
\put(719,303){\circle*{12}}
\put(721,334){\circle*{12}}
\put(722,364){\circle*{12}}
\put(723,395){\circle*{12}}
\put(724,425){\circle*{12}}
\put(725,456){\circle*{12}}
\put(726,486){\circle*{12}}
\put(728,517){\circle*{12}}
\put(729,548){\circle*{12}}
\put(730,578){\circle*{12}}
\put(731,609){\circle*{12}}
\put(732,640){\circle*{12}}
\put(733,671){\circle*{12}}
\put(735,702){\circle*{12}}
\put(736,732){\circle*{12}}
\put(737,763){\circle*{12}}
\put(738,794){\circle*{12}}
\put(739,825){\circle*{12}}
\put(740,856){\circle*{12}}
\put(742,887){\circle*{12}}
\put(743,918){\circle*{12}}
\put(744,182){\circle*{12}}
\put(745,213){\circle*{12}}
\put(746,244){\circle*{12}}
\put(747,274){\circle*{12}}
\put(749,305){\circle*{12}}
\put(750,335){\circle*{12}}
\put(751,366){\circle*{12}}
\put(752,397){\circle*{12}}
\put(753,427){\circle*{12}}
\put(754,458){\circle*{12}}
\put(756,488){\circle*{12}}
\put(757,519){\circle*{12}}
\put(758,550){\circle*{12}}
\put(759,580){\circle*{12}}
\put(760,611){\circle*{12}}
\put(761,642){\circle*{12}}
\put(763,673){\circle*{12}}
\put(764,704){\circle*{12}}
\put(765,734){\circle*{12}}
\put(766,765){\circle*{12}}
\put(767,796){\circle*{12}}
\put(768,827){\circle*{12}}
\put(770,858){\circle*{12}}
\put(771,889){\circle*{12}}
\put(772,920){\circle*{12}}
\put(773,184){\circle*{12}}
\put(774,215){\circle*{12}}
\put(775,246){\circle*{12}}
\put(777,276){\circle*{12}}
\put(778,307){\circle*{12}}
\put(779,337){\circle*{12}}
\put(780,368){\circle*{12}}
\put(781,399){\circle*{12}}
\put(782,429){\circle*{12}}
\put(784,460){\circle*{12}}
\put(785,490){\circle*{12}}
\put(786,521){\circle*{12}}
\put(787,552){\circle*{12}}
\put(788,582){\circle*{12}}
\put(789,613){\circle*{12}}
\put(791,644){\circle*{12}}
\put(792,675){\circle*{12}}
\put(793,705){\circle*{12}}
\put(794,736){\circle*{12}}
\put(795,767){\circle*{12}}
\put(796,798){\circle*{12}}
\put(798,829){\circle*{12}}
\put(799,860){\circle*{12}}
\put(800,891){\circle*{12}}
\put(801,922){\circle*{12}}
\put(802,186){\circle*{12}}
\put(803,217){\circle*{12}}
\put(805,248){\circle*{12}}
\put(806,278){\circle*{12}}
\put(807,309){\circle*{12}}
\put(808,339){\circle*{12}}
\put(809,370){\circle*{12}}
\put(810,400){\circle*{12}}
\put(811,431){\circle*{12}}
\put(813,461){\circle*{12}}
\put(814,492){\circle*{12}}
\put(815,523){\circle*{12}}
\put(816,554){\circle*{12}}
\put(817,584){\circle*{12}}
\put(818,615){\circle*{12}}
\put(820,646){\circle*{12}}
\put(821,677){\circle*{12}}
\put(822,707){\circle*{12}}
\put(823,738){\circle*{12}}
\put(824,769){\circle*{12}}
\put(825,800){\circle*{12}}
\put(827,831){\circle*{12}}
\put(828,862){\circle*{12}}
\put(829,893){\circle*{12}}
\put(830,923){\circle*{12}}
\put(831,188){\circle*{12}}
\put(832,219){\circle*{12}}
\put(834,250){\circle*{12}}
\put(835,280){\circle*{12}}
\put(836,311){\circle*{12}}
\put(837,341){\circle*{12}}
\put(838,372){\circle*{12}}
\put(839,402){\circle*{12}}
\put(841,433){\circle*{12}}
\put(842,464){\circle*{12}}
\put(843,494){\circle*{12}}
\put(844,525){\circle*{12}}
\put(845,556){\circle*{12}}
\put(846,586){\circle*{12}}
\put(848,617){\circle*{12}}
\put(849,648){\circle*{12}}
\put(850,679){\circle*{12}}
\put(851,710){\circle*{12}}
\put(852,740){\circle*{12}}
\put(853,771){\circle*{12}}
\put(855,802){\circle*{12}}
\put(856,833){\circle*{12}}
\put(857,864){\circle*{12}}
\put(858,895){\circle*{12}}
\put(859,925){\circle*{12}}
\put(860,190){\circle*{12}}
\put(862,221){\circle*{12}}
\put(863,251){\circle*{12}}
\put(864,282){\circle*{12}}
\put(865,313){\circle*{12}}
\put(866,343){\circle*{12}}
\put(867,374){\circle*{12}}
\put(869,404){\circle*{12}}
\put(870,435){\circle*{12}}
\put(871,466){\circle*{12}}
\put(872,496){\circle*{12}}
\put(873,527){\circle*{12}}
\put(874,557){\circle*{12}}
\put(876,588){\circle*{12}}
\put(877,619){\circle*{12}}
\put(878,650){\circle*{12}}
\put(879,681){\circle*{12}}
\put(880,712){\circle*{12}}
\put(881,742){\circle*{12}}
\put(883,773){\circle*{12}}
\put(884,804){\circle*{12}}
\put(885,835){\circle*{12}}
\put(886,866){\circle*{12}}
\put(887,897){\circle*{12}}
\put(888,927){\circle*{12}}
\put(890,192){\circle*{12}}
\put(891,223){\circle*{12}}
\put(892,254){\circle*{12}}
\put(893,284){\circle*{12}}
\put(894,315){\circle*{12}}
\put(895,345){\circle*{12}}
\put(897,376){\circle*{12}}
\put(898,406){\circle*{12}}
\put(899,437){\circle*{12}}
\put(900,467){\circle*{12}}
\put(901,498){\circle*{12}}
\put(902,529){\circle*{12}}
\put(903,559){\circle*{12}}
\put(905,590){\circle*{12}}
\put(906,621){\circle*{12}}
\put(907,652){\circle*{12}}
\put(908,683){\circle*{12}}
\put(909,713){\circle*{12}}
\put(910,744){\circle*{12}}
\put(912,775){\circle*{12}}
\put(913,806){\circle*{12}}
\put(914,837){\circle*{12}}
\put(915,868){\circle*{12}}
\put(916,899){\circle*{12}}
\put(917,929){\circle*{12}}
\put(919,194){\circle*{12}}
\put(920,225){\circle*{12}}
\put(921,255){\circle*{12}}
\put(922,286){\circle*{12}}
\put(923,317){\circle*{12}}
\put(924,347){\circle*{12}}
\put(926,378){\circle*{12}}
\put(927,408){\circle*{12}}
\put(928,439){\circle*{12}}
\put(929,469){\circle*{12}}
\put(930,500){\circle*{12}}
\put(931,531){\circle*{12}}
\put(933,561){\circle*{12}}
\put(934,592){\circle*{12}}
\put(935,623){\circle*{12}}
\put(936,654){\circle*{12}}
\put(937,684){\circle*{12}}
\put(938,715){\circle*{12}}
\put(940,746){\circle*{12}}
\put(941,777){\circle*{12}}
\put(942,808){\circle*{12}}
\put(943,839){\circle*{12}}
\put(944,870){\circle*{12}}
\put(945,901){\circle*{12}}
\put(947,931){\circle*{12}}
\end{picture}


==> few_f4a.tex <==
%LaTeX picture with EEPIC extensions
\setlength{\unitlength}{0.155pt}
\begin{picture}(850,900)(0,0)
\small
\put(100,700){\makebox(0,0){(a)}}
\thicklines \put(449,418){\circle{738}}
\thinlines
\put(722,230){\shade\circle{ 73.8}}
\put(474, 87){\shade\circle{ 73.8}}
\put(547,101){\shade\circle{ 73.8}}
\put(674,175){\shade\circle{ 73.8}}
\put(614,131){\shade\circle{ 73.8}}
\end{picture}


==> few_f4b.tex <==
%LaTeX picture with EEPIC extensions
\setlength{\unitlength}{0.155pt}
\begin{picture}(850,900)(0,0)
\small
\put(100,700){\makebox(0,0){(b)}}
\thicklines \put(449,418){\circle{738}}
\thinlines
\put(364,190){\shade\circle{ 73.8}}
\put(464,161){\shade\circle{ 73.8}}
\put(682,328){\shade\circle{ 73.8}}
\put(650,261){\shade\circle{ 73.8}}
\put(395, 91){\shade\circle{ 73.8}}
\put(536,173){\shade\circle{ 73.8}}
\put(772,363){\shade\circle{ 73.8}}
\put(323,112){\shade\circle{ 73.8}}
\put(609,128){\shade\circle{ 73.8}}
\put(670,171){\shade\circle{ 73.8}}
\put(467, 87){\shade\circle{ 73.8}}
\put(540, 99){\shade\circle{ 73.8}}
\put(755,291){\shade\circle{ 73.8}}
\put(604,204){\shade\circle{ 73.8}}
\put(716,228){\shade\circle{ 73.8}}
\end{picture}


==> few_f4c.tex <==
%LaTeX picture with EEPIC extensions
\setlength{\unitlength}{0.155pt}
\begin{picture}(850,900)(0,0)
\small
\put(100,700){\makebox(0,0){(c)}}
\thicklines \put(449,418){\circle{738}}
\thinlines
\put(769,331){\shade\circle{ 73.8}}
\put(274,699){\shade\circle{ 73.8}}
\put(737,582){\shade\circle{ 73.8}}
\put(729,240){\shade\circle{ 73.8}}
\put(257,148){\shade\circle{ 73.8}}
\put(170,239){\shade\circle{ 73.8}}
\put(781,418){\shade\circle{ 73.8}}
\put(379,742){\shade\circle{ 73.8}}
\put(766,514){\shade\circle{ 73.8}}
\put(211,648){\shade\circle{ 73.8}}
\put(118,400){\shade\circle{ 73.8}}
\put(508, 92){\shade\circle{ 73.8}}
\put(609,128){\shade\circle{ 73.8}}
\put(575,725){\shade\circle{ 73.8}}
\put(410, 89){\shade\circle{ 73.8}}
\put(131,326){\shade\circle{ 73.8}}
\put(483,748){\shade\circle{ 73.8}}
\put(692,644){\shade\circle{ 73.8}}
\put(150,562){\shade\circle{ 73.8}}
\put(125,489){\shade\circle{ 73.8}}
\end{picture}


==> few_f5a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.225pt}
\begin{picture}(1049,900)(0,50)
\small
\thicklines \path(177,179)(197,179)
\thicklines \path(952,179)(932,179)
\put(155,179){\makebox(0,0)[r]{0}}
\thicklines \path(177,307)(197,307)
\thicklines \path(952,307)(932,307)
\put(155,307){\makebox(0,0)[r]{}}
\thicklines \path(177,434)(197,434)
\thicklines \path(952,434)(932,434)
\put(155,434){\makebox(0,0)[r]{20}}
\thicklines \path(177,562)(197,562)
\thicklines \path(952,562)(932,562)
\put(155,562){\makebox(0,0)[r]{}}
\thicklines \path(177,690)(197,690)
\thicklines \path(952,690)(932,690)
\put(155,690){\makebox(0,0)[r]{40}}
\thicklines \path(177,817)(197,817)
\thicklines \path(952,817)(932,817)
\put(155,817){\makebox(0,0)[r]{}}
\thicklines \path(177,945)(197,945)
\thicklines \path(952,945)(932,945)
\put(155,945){\makebox(0,0)[r]{60}}
\thicklines \path(177,179)(177,199)
\thicklines \path(177,945)(177,925)
\put(177,134){\makebox(0,0){0}}
\thicklines \path(306,179)(306,199)
\thicklines \path(306,945)(306,925)
\put(306,134){\makebox(0,0){}}
\thicklines \path(435,179)(435,199)
\thicklines \path(435,945)(435,925)
\put(435,134){\makebox(0,0){1}}
\thicklines \path(565,179)(565,199)
\thicklines \path(565,945)(565,925)
\put(565,134){\makebox(0,0){}}
\thicklines \path(694,179)(694,199)
\thicklines \path(694,945)(694,925)
\put(694,134){\makebox(0,0){2}}
\thicklines \path(823,179)(823,199)
\thicklines \path(823,945)(823,925)
\put(823,134){\makebox(0,0){}}
\thicklines \path(952,179)(952,199)
\thicklines \path(952,945)(952,925)
\put(952,134){\makebox(0,0){3}}
\thicklines \path(177,179)(952,179)(952,945)(177,945)(177,179)
\put(25,562){\makebox(0,0)[l]{\shortstack{$\langle\varphi\rangle$ ($^\circ$)}}}
\put(564,67){\makebox(0,0){$t$ (s)}}
\put(823,754){\makebox(0,0){\bf (a)}}
\put(801,881){\makebox(0,0)[r]{simulation}}
\thinlines \path(823,881)(931,881)
\thinlines \path(177,179)(177,179)(185,208)(192,292)(200,420)(207,569)(215,713)(223,819)(230,863)(238,832)(245,732)(253,594)(260,434)(268,318)(276,242)(283,216)(291,246)(298,325)(306,441)(314,574)(321,698)(329,789)(336,826)(344,801)(351,720)(359,600)(367,467)(374,345)(382,255)(389,210)(397,214)(405,269)(412,366)(420,492)(427,624)(435,738)(442,810)(450,822)(458,774)(465,674)(473,546)(480,415)(488,304)(496,231)(503,204)(511,210)(518,243)(526,301)(533,376)(541,460)(549,542)
\thinlines \path(549,542)(556,609)(564,651)(571,660)(579,633)(587,577)(594,501)(602,417)(609,336)(617,269)(624,223)(632,204)(640,212)(647,248)(655,308)(662,384)(670,468)(678,549)(685,614)(693,653)(700,658)(708,629)(715,571)(723,493)(731,409)(738,330)(746,264)(753,221)(761,204)(769,215)(776,253)(784,314)(791,392)(799,476)(807,555)(814,618)(822,654)(829,656)(837,624)(844,564)(852,486)(860,402)(867,323)(875,260)(882,219)(890,204)(898,218)(905,258)(913,321)(920,399)(928,483)
\thinlines \path(928,483)(935,562)
%\put(177,179){\circle*{12}}
%\put(185,208){\circle*{12}}
%\put(192,292){\circle*{12}}
%\put(200,420){\circle*{12}}
%\put(207,569){\circle*{12}}
%\put(215,713){\circle*{12}}
%\put(223,819){\circle*{12}}
%\put(230,863){\circle*{12}}
%\put(238,832){\circle*{12}}
%\put(245,732){\circle*{12}}
%\put(253,594){\circle*{12}}
%\put(260,434){\circle*{12}}
%\put(268,318){\circle*{12}}
%\put(276,242){\circle*{12}}
%\put(283,216){\circle*{12}}
%\put(291,246){\circle*{12}}
%\put(298,325){\circle*{12}}
%\put(306,441){\circle*{12}}
%\put(314,574){\circle*{12}}
%\put(321,698){\circle*{12}}
%\put(329,789){\circle*{12}}
%\put(336,826){\circle*{12}}
%\put(344,801){\circle*{12}}
%\put(351,720){\circle*{12}}
%\put(359,600){\circle*{12}}
%\put(367,467){\circle*{12}}
%\put(374,345){\circle*{12}}
%\put(382,255){\circle*{12}}
%\put(389,210){\circle*{12}}
%\put(397,214){\circle*{12}}
%\put(405,269){\circle*{12}}
%\put(412,366){\circle*{12}}
%\put(420,492){\circle*{12}}
%\put(427,624){\circle*{12}}
%\put(435,738){\circle*{12}}
%\put(442,810){\circle*{12}}
%\put(450,822){\circle*{12}}
%\put(458,774){\circle*{12}}
%\put(465,674){\circle*{12}}
%\put(473,546){\circle*{12}}
%\put(480,415){\circle*{12}}
%\put(488,304){\circle*{12}}
%\put(496,231){\circle*{12}}
%\put(503,204){\circle*{12}}
%\put(511,210){\circle*{12}}
%\put(518,243){\circle*{12}}
%\put(526,301){\circle*{12}}
%\put(533,376){\circle*{12}}
%\put(541,460){\circle*{12}}
%\put(549,542){\circle*{12}}
%\put(556,609){\circle*{12}}
%\put(564,651){\circle*{12}}
%\put(571,660){\circle*{12}}
%\put(579,633){\circle*{12}}
%\put(587,577){\circle*{12}}
%\put(594,501){\circle*{12}}
%\put(602,417){\circle*{12}}
%\put(609,336){\circle*{12}}
%\put(617,269){\circle*{12}}
%\put(624,223){\circle*{12}}
%\put(632,204){\circle*{12}}
%\put(640,212){\circle*{12}}
%\put(647,248){\circle*{12}}
%\put(655,308){\circle*{12}}
%\put(662,384){\circle*{12}}
%\put(670,468){\circle*{12}}
%\put(678,549){\circle*{12}}
%\put(685,614){\circle*{12}}
%\put(693,653){\circle*{12}}
%\put(700,658){\circle*{12}}
%\put(708,629){\circle*{12}}
%\put(715,571){\circle*{12}}
%\put(723,493){\circle*{12}}
%\put(731,409){\circle*{12}}
%\put(738,330){\circle*{12}}
%\put(746,264){\circle*{12}}
%\put(753,221){\circle*{12}}
%\put(761,204){\circle*{12}}
%\put(769,215){\circle*{12}}
%\put(776,253){\circle*{12}}
%\put(784,314){\circle*{12}}
%\put(791,392){\circle*{12}}
%\put(799,476){\circle*{12}}
%\put(807,555){\circle*{12}}
%\put(814,618){\circle*{12}}
%\put(822,654){\circle*{12}}
%\put(829,656){\circle*{12}}
%\put(837,624){\circle*{12}}
%\put(844,564){\circle*{12}}
%\put(852,486){\circle*{12}}
%\put(860,402){\circle*{12}}
%\put(867,323){\circle*{12}}
%\put(875,260){\circle*{12}}
%\put(882,219){\circle*{12}}
%\put(890,204){\circle*{12}}
%\put(898,218){\circle*{12}}
%\put(905,258){\circle*{12}}
%\put(913,321){\circle*{12}}
%\put(920,399){\circle*{12}}
%\put(928,483){\circle*{12}}
%\put(935,562){\circle*{12}}
%\put(877,881){\circle*{12}}
\put(801,836){\makebox(0,0)[r]{arctan($\mu_w$)}}
\dottedline{12}(823,836)(931,836)
\dottedline{12}(177,425)(952,425)
\end{picture}


==> few_f5c.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
%\setlength{\unitlength}{0.240900pt}
%\begin{picture}(1500,900)(0,0)
\setlength{\unitlength}{0.225pt}
\begin{picture}(1049,900)(0,50)
%\tenrm
\thicklines \path(177,179)(197,179)
\thicklines \path(952,179)(932,179)
\put(155,179){\makebox(0,0)[r]{0}}
\thicklines \path(177,307)(197,307)
\thicklines \path(952,307)(932,307)
\put(155,307){\makebox(0,0)[r]{}}
\thicklines \path(177,434)(197,434)
\thicklines \path(952,434)(932,434)
\put(155,434){\makebox(0,0)[r]{10}}
\thicklines \path(177,562)(197,562)
\thicklines \path(952,562)(932,562)
\put(155,562){\makebox(0,0)[r]{}}
\thicklines \path(177,690)(197,690)
\thicklines \path(952,690)(932,690)
\put(155,690){\makebox(0,0)[r]{20}}
\thicklines \path(177,817)(197,817)
\thicklines \path(952,817)(932,817)
\put(155,817){\makebox(0,0)[r]{}}
\thicklines \path(177,945)(197,945)
\thicklines \path(952,945)(932,945)
\put(155,945){\makebox(0,0)[r]{30}}
\thicklines \path(177,179)(177,199)
\thicklines \path(177,945)(177,925)
\put(177,134){\makebox(0,0){0.2}}
\thicklines \path(332,179)(332,199)
\thicklines \path(332,945)(332,925)
\put(332,134){\makebox(0,0){0.3}}
\thicklines \path(487,179)(487,199)
\thicklines \path(487,945)(487,925)
\put(487,134){\makebox(0,0){0.4}}
\thicklines \path(642,179)(642,199)
\thicklines \path(642,945)(642,925)
\put(642,134){\makebox(0,0){0.5}}
\thicklines \path(797,179)(797,199)
\thicklines \path(797,945)(797,925)
\put(797,134){\makebox(0,0){0.6}}
\thicklines \path(952,179)(952,199)
\thicklines \path(952,945)(952,925)
\put(952,134){\makebox(0,0){0.7}}
\thicklines \path(177,179)(952,179)(952,945)(177,945)(177,179)
\put(80,562){\makebox(0,0)[l]{\shortstack{$N_c$}}}
\put(564,67){\makebox(0,0){$\mu_w$}}
\put(332,307){\makebox(0,0){\bf (b)}}
\put(775,881){\makebox(0,0)[r]{$\mu=0.00$}}
\thinlines \path(797,881)(905,881)
\thinlines \path(177,542)(177,542)(185,541)(193,540)(200,539)(208,538)(216,536)(224,535)(232,534)(240,533)(247,531)(255,530)(263,529)(271,528)(279,527)(287,525)(294,524)(302,523)(310,522)(318,521)(326,519)(334,518)(341,517)(349,516)(357,515)(365,513)(373,512)(381,511)(388,510)(396,509)(404,508)(412,507)(420,505)(428,504)(435,503)(443,502)(451,501)(459,500)(467,499)(474,497)(482,496)(490,495)(498,494)(506,493)(514,492)(521,491)(529,490)(537,489)(545,488)(553,486)(561,485)
\thinlines \path(561,485)(568,484)(576,483)(584,482)(592,481)(600,480)(608,479)(615,478)(623,477)(631,476)(639,475)(647,474)(655,473)(662,472)(670,471)(678,470)(686,469)(694,468)(701,467)(709,466)(717,465)(725,464)(733,463)(741,462)(748,461)(756,460)(764,459)(772,458)(780,457)(788,456)(795,455)(803,454)(811,453)(819,452)(827,451)(835,450)(842,449)(850,449)(858,448)(866,447)(874,446)(882,445)(889,444)(897,443)(905,442)(913,441)(921,440)(929,440)(936,439)(944,438)(952,437)
\put(775,836){\makebox(0,0)[r]{$0.25$}}
\thinlines \path(797,836)(905,836)
\thinlines \path(797,846)(797,826)
\thinlines \path(905,846)(905,826)
\thinlines \path(293,868)(293,894)
\thinlines \path(283,868)(303,868)
\thinlines \path(283,894)(303,894)
\thinlines \path(313,817)(313,843)
\thinlines \path(303,817)(323,817)
\thinlines \path(303,843)(323,843)
\thinlines \path(332,792)(332,817)
\thinlines \path(322,792)(342,792)
\thinlines \path(322,817)(342,817)
\thinlines \path(351,766)(351,792)
\thinlines \path(341,766)(361,766)
\thinlines \path(341,792)(361,792)
\thinlines \path(371,690)(371,715)
\thinlines \path(361,690)(381,690)
\thinlines \path(361,715)(381,715)
\thinlines \path(390,639)(390,664)
\thinlines \path(380,639)(400,639)
\thinlines \path(380,664)(400,664)
\thinlines \path(410,639)(410,664)
\thinlines \path(400,639)(420,639)
\thinlines \path(400,664)(420,664)
\thinlines \path(429,613)(429,639)
\thinlines \path(419,613)(439,613)
\thinlines \path(419,639)(439,639)
\thinlines \path(448,588)(448,613)
\thinlines \path(438,588)(458,588)
\thinlines \path(438,613)(458,613)
\thinlines \path(468,613)(468,639)
\thinlines \path(458,613)(478,613)
\thinlines \path(458,639)(478,639)
\thinlines \path(487,562)(487,588)
\thinlines \path(477,562)(497,562)
\thinlines \path(477,588)(497,588)
\thinlines \path(526,511)(526,536)
\thinlines \path(516,511)(536,511)
\thinlines \path(516,536)(536,536)
\thinlines \path(565,511)(565,536)
\thinlines \path(555,511)(575,511)
\thinlines \path(555,536)(575,536)
\thinlines \path(603,460)(603,485)
\thinlines \path(593,460)(613,460)
\thinlines \path(593,485)(613,485)
\thinlines \path(642,460)(642,485)
\thinlines \path(632,460)(652,460)
\thinlines \path(632,485)(652,485)
\thinlines \path(681,460)(681,485)
\thinlines \path(671,460)(691,460)
\thinlines \path(671,485)(691,485)
\thinlines \path(720,460)(720,485)
\thinlines \path(710,460)(730,460)
\thinlines \path(710,485)(730,485)
\thinlines \path(758,511)(758,536)
\thinlines \path(748,511)(768,511)
\thinlines \path(748,536)(768,536)
\thinlines \path(797,460)(797,485)
\thinlines \path(787,460)(807,460)
\thinlines \path(787,485)(807,485)
\thinlines \path(836,434)(836,460)
\thinlines \path(826,434)(846,434)
\thinlines \path(826,460)(846,460)
\put(293,881){\circle{18}}
\put(313,830){\circle{18}}
\put(332,805){\circle{18}}
\put(351,779){\circle{18}}
\put(371,702){\circle{18}}
\put(390,651){\circle{18}}
\put(410,651){\circle{18}}
\put(429,626){\circle{18}}
\put(448,600){\circle{18}}
\put(468,626){\circle{18}}
\put(487,575){\circle{18}}
\put(526,524){\circle{18}}
\put(565,524){\circle{18}}
\put(603,473){\circle{18}}
\put(642,473){\circle{18}}
\put(681,473){\circle{18}}
\put(720,473){\circle{18}}
\put(758,524){\circle{18}}
\put(797,473){\circle{18}}
\put(836,447){\circle{18}}
\put(851,836){\circle{18}}
\put(775,791){\makebox(0,0)[r]{$0.50$}}
\thinlines \path(797,791)(905,791)
\thinlines \path(797,801)(797,781)
\thinlines \path(905,801)(905,781)
\thinlines \path(332,817)(332,843)
\thinlines \path(322,817)(342,817)
\thinlines \path(322,843)(342,843)
\thinlines \path(371,741)(371,766)
\thinlines \path(361,741)(381,741)
\thinlines \path(361,766)(381,766)
\thinlines \path(410,639)(410,664)
\thinlines \path(400,639)(420,639)
\thinlines \path(400,664)(420,664)
\thinlines \path(448,588)(448,613)
\thinlines \path(438,588)(458,588)
\thinlines \path(438,613)(458,613)
\thinlines \path(487,536)(487,562)
\thinlines \path(477,536)(497,536)
\thinlines \path(477,562)(497,562)
\thinlines \path(526,460)(526,485)
\thinlines \path(516,460)(536,460)
\thinlines \path(516,485)(536,485)
\thinlines \path(565,460)(565,485)
\thinlines \path(555,460)(575,460)
\thinlines \path(555,485)(575,485)
\thinlines \path(603,409)(603,434)
\thinlines \path(593,409)(613,409)
\thinlines \path(593,434)(613,434)
\thinlines \path(642,358)(642,383)
\thinlines \path(632,358)(652,358)
\thinlines \path(632,383)(652,383)
\thinlines \path(681,358)(681,383)
\thinlines \path(671,358)(691,358)
\thinlines \path(671,383)(691,383)
\thinlines \path(720,358)(720,383)
\thinlines \path(710,358)(730,358)
\thinlines \path(710,383)(730,383)
\thinlines \path(758,307)(758,332)
\thinlines \path(748,307)(768,307)
\thinlines \path(748,332)(768,332)
\thinlines \path(797,307)(797,332)
\thinlines \path(787,307)(807,307)
\thinlines \path(787,332)(807,332)
\thinlines \path(875,307)(875,332)
\thinlines \path(865,307)(885,307)
\thinlines \path(865,332)(885,332)
\put(332,830){\circle*{12}}
\put(371,754){\circle*{12}}
\put(410,651){\circle*{12}}
\put(448,600){\circle*{12}}
\put(487,549){\circle*{12}}
\put(526,473){\circle*{12}}
\put(565,473){\circle*{12}}
\put(603,422){\circle*{12}}
\put(642,371){\circle*{12}}
\put(681,371){\circle*{12}}
\put(720,371){\circle*{12}}
\put(758,319){\circle*{12}}
\put(797,319){\circle*{12}}
\put(875,319){\circle*{12}}
\put(851,791){\circle*{12}}
\put(775,746){\makebox(0,0)[r]{fit}}
\thinlines \dottedline{12}(797,746)(905,746)
\thinlines
\dottedline{12}(303,945)(310,919)(318,892)(326,865)(334,840)(341,817)(349,794)(357,773)(365,753)(373,734)(381,715)(388,698)(396,681)(404,665)(412,650)(420,636)(428,622)(435,609)(443,596)(451,584)(459,572)(467,561)(474,551)(482,540)(490,530)(498,521)(506,512)(514,503)(521,495)(529,487)(537,479)(545,471)(553,464)(561,457)(568,450)(576,444)(584,438)(592,432)(600,426)(608,420)(615,415)(623,409)(631,404)(639,399)(647,394)(655,390)(662,385)(670,381)(678,377)(686,373)(694,369)
\dottedline{12}(694,369)(701,365)(709,361)(717,357)(725,354)(733,350)(741,347)(748,344)(756,341)(764,338)(772,335)(780,332)(788,329)(795,326)(803,323)(811,321)(819,318)(827,316)(835,313)(842,311)(850,309)(858,307)(866,304)(874,302)(882,300)(889,298)(897,296)(905,294)(913,292)(921,291)(929,289)(936,287)(944,285)(952,284)
\end{picture}


==> few_f7a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.22pt}
\begin{picture}(960,900)(70,50)
%\tenrm
\thicklines \path(199,179)(219,179)
\thicklines \path(952,179)(932,179)
\put(177,179){\makebox(0,0)[r]{-15}}
\thicklines \path(199,307)(219,307)
\thicklines \path(952,307)(932,307)
\put(177,307){\makebox(0,0)[r]{-10}}
\thicklines \path(199,434)(219,434)
\thicklines \path(952,434)(932,434)
\put(177,434){\makebox(0,0)[r]{-5}}
\thicklines \path(199,562)(219,562)
\thicklines \path(952,562)(932,562)
\put(177,562){\makebox(0,0)[r]{0}}
\thicklines \path(199,690)(219,690)
\thicklines \path(952,690)(932,690)
\put(177,690){\makebox(0,0)[r]{5}}
\thicklines \path(199,817)(219,817)
\thicklines \path(952,817)(932,817)
\put(177,817){\makebox(0,0)[r]{10}}
\thicklines \path(199,945)(219,945)
\thicklines \path(952,945)(932,945)
\put(177,945){\makebox(0,0)[r]{15}}
\thicklines \path(199,179)(199,199)
\thicklines \path(199,945)(199,925)
\put(199,134){\makebox(0,0){0}}
\thicklines \path(387,179)(387,199)
\thicklines \path(387,945)(387,925)
\put(387,134){\makebox(0,0){$\pi/8$}}
\thicklines \path(576,179)(576,199)
\thicklines \path(576,945)(576,925)
\put(576,134){\makebox(0,0){$\pi/4$}}
\thicklines \path(764,179)(764,199)
\thicklines \path(764,945)(764,925)
\put(764,134){\makebox(0,0){$3\pi/8$}}
\thicklines \path(952,179)(952,199)
\thicklines \path(952,945)(952,925)
\put(952,134){\makebox(0,0){$\pi/2$}}
\thicklines \path(199,179)(952,179)(952,945)(199,945)(199,179)
\put(60,562){\makebox(0,0)[l]{\shortstack{$\dot{\varphi}$}}}
\put(575,40){\makebox(0,0){$\varphi$}}
\thicklines
\ifx\color\undefined\thinlines\else\color{red}\fi
%\put(778,903){\makebox(0,0)[r]{$\Omega$=1 Hz}}
%\path(800,903)(908,903)
\path(203,588)(203,588)(209,587)(215,587)(222,587)(228,587)(234,587)(240,587)(246,587)(252,587)(258,587)(265,587)(271,587)(277,587)(283,587)(289,587)(295,587)(301,587)(307,587)(313,587)(319,587)(325,587)(331,587)(337,587)(343,587)(349,587)(355,587)(361,587)(367,586)(373,586)(379,586)(385,586)(391,586)(396,586)(402,586)(408,586)(414,586)(420,586)(426,586)(432,586)(437,586)(443,586)(449,586)(455,586)(461,586)(467,585)(473,584)(478,581)(482,578)(485,575)(488,570)
\path(488,570)(489,566)(489,561)(488,557)(487,552)(484,548)(480,545)(476,542)(471,540)(465,538)(459,538)(453,538)(448,540)(442,542)(438,544)(434,548)(432,552)(429,556)(428,560)(428,564)(429,569)(432,573)(435,577)(438,580)(443,583)(448,584)(454,586)(460,586)(466,585)(471,584)(476,582)
\ifx\color\undefined\thicklines\else\color{green}\fi
%\put(778,858){\makebox(0,0)[r]{2 Hz}}
%\path(800,858)(908,858)
\path(203,598)(203,598)(215,613)(227,613)(240,613)(252,613)(264,613)(277,613)(289,613)(301,612)(314,612)(326,612)(338,612)(350,612)(362,612)(375,612)(386,612)(399,612)(411,612)(423,612)(435,612)(447,612)(459,612)(471,611)(483,609)(494,605)(504,600)(512,593)(519,584)(523,575)(525,566)(524,556)(522,546)(517,537)(510,529)(501,523)(491,518)(480,514)(468,513)(456,513)(444,515)(433,518)(423,523)(414,529)(407,537)(402,545)(399,553)(398,562)(399,571)(402,579)(407,587)
\path(407,587)(414,594)(423,601)(433,606)(444,609)(456,611)(468,611)(479,610)(491,606)(501,601)(510,595)
\ifx\color\undefined\Thicklines\else\color{blue}\fi
%\put(778,813){\makebox(0,0)[r]{5 Hz}}
%\path(800,813)(908,813)
\path(203,598)(203,598)(217,634)(238,669)(268,689)(299,689)(330,689)(360,689)(391,688)(422,688)(453,688)(483,688)(514,687)(544,681)(571,670)(596,655)(616,636)(632,613)(641,588)(643,561)(640,535)(631,510)(615,487)(595,468)(570,453)(542,443)(512,437)(482,436)(452,440)(422,447)(396,458)(372,472)(352,488)(336,506)(325,525)(319,545)(317,566)(320,586)(329,606)(341,625)(359,642)(381,657)(405,670)(432,680)(463,686)(493,688)(523,685)
\thicklines
%\ifx\color\undefined\thinlines\else\color{cyan}\fi
%\put(778,768){\makebox(0,0)[r]{11 Hz}}
%\path(800,768)(908,768)
%\ifx\color\undefined
\dottedline{12}(203,598)(203,598)(217,634)(238,669)(269,703)(307,736)(353,765)(406,791)(464,812)(525,816)(587,815)(648,811)(708,798)(762,775)(811,742)(849,701)(877,652)(893,598)(894,542)(883,488)(859,437)(823,393)(777,358)(724,332)(667,316)(606,309)(544,312)(484,322)(427,339)(376,361)(330,387)(291,416)(259,448)(236,481)(220,515)(213,549)(214,584)(223,618)(241,652)(267,685)(300,716)(341,744)(389,770)(442,791)(499,806)(560,814)(622,814)
%\else
%\path(203,598)(203,598)(217,634)(238,669)(269,703)(307,736)(353,765)(406,791)(464,812)(525,816)(587,815)(648,811)(708,798)(762,775)(811,742)(849,701)(877,652)(893,598)(894,542)(883,488)(859,437)(823,393)(777,358)(724,332)(667,316)(606,309)(544,312)(484,322)(427,339)(376,361)(330,387)(291,416)(259,448)(236,481)(220,515)(213,549)(214,584)(223,618)(241,652)(267,685)(300,716)(341,744)(389,770)(442,791)(499,806)(560,814)(622,814)
%\fi
%\ifx\color\undefined\thinlines\else\color{magenta}\fi
%\put(778,723){\makebox(0,0)[r]{20 Hz}}
%\path(800,723)(908,723)
%\ifx\color\undefined
\drawline[-50](201,584)(205,605)(213,627)(224,648)(238,669)(256,690)(276,710)(299,729)(325,748)(353,765)(384,781)(417,796)(452,808)(488,820)(527,828)(565,833)(606,835)(645,833)(684,830)(723,822)(760,810)(795,794)(827,774)(857,751)(883,725)(904,696)(921,664)(934,630)(941,595)(944,559)(940,523)(932,488)(919,455)(901,423)(878,394)(852,368)(822,346)(790,327)(754,312)(717,302)(678,294)(638,289)(599,289)(559,291)(520,299)(483,307)(446,318)(412,330)(378,345)(348,362)(320,379)(294,398)(272,417)(253,437)(236,458)(222,479)(212,500)(204,522)(200,544)(199,566)
%\drawline(348,362)(320,379)(294,398)(272,417)(253,437)(236,458)(222,479)(212,500)(204,522)(200,544)(199,566)(201,587)(206,609)(215,631)(226,652)(241,673)(259,693)(279,713)(303,733)(330,751)(358,768)(389,784)(422,798)(458,810)(495,820)(533,828)(572,833)(612,835)(652,833)(691,828)(729,820)(766,807)(801,791)(832,771)(862,747)(887,720)(908,690)(924,658)(935,624)(942,589)(944,553)(939,517)(930,482)(916,449)(898,418)(874,390)(847,364)(817,343)(784,325)(748,310)(710,299)
%\drawline(710,299)(672,294)(632,289)(592,289)(553,294)(514,299)(476,308)(440,320)(406,333)(373,348)(343,364)(315,382)(291,401)(269,421)(250,441)(233,462)(220,483)(210,504)(203,526)(200,548)(199,569)(202,591)(208,613)(217,634)(229,655)(244,676)(262,697)(284,717)(307,736)(334,754)(363,771)(395,786)(428,800)(464,812)(501,822)(540,830)(579,833)(619,835)(658,833)(698,828)(735,817)(772,805)(806,788)(837,767)(866,743)(890,715)(910,685)(926,653)(937,618)(943,583)(943,547)
%\drawline(943,547)(938,511)(929,477)(914,444)(893,413)(870,385)(842,361)(811,339)(778,322)(741,308)(704,299)(665,291)(625,289)(586,289)(546,294)(507,302)(470,310)(434,322)(400,335)(368,351)(338,367)(311,385)(287,404)(265,424)(247,444)(231,465)(218,486)(209,508)(203,530)(199,551)(199,573)(203,595)(209,616)(218,638)(231,659)(247,680)(265,700)(287,720)(311,739)(339,757)(368,773)(400,789)(434,803)(470,814)(508,822)(546,830)(586,835)(626,835)(665,833)(704,825)(742,816)
%
%\dashline{2}(201,584)(201,584)(205,605)(213,627)(224,648)(238,669)(256,690)(276,710)(299,729)(325,748)(353,765)(384,781)(417,796)(452,808)(488,820)(527,828)(565,833)(606,835)(645,833)(684,830)(723,822)(760,810)(795,794)(827,774)(857,751)(883,725)(904,696)(921,664)(934,630)(941,595)(944,559)(940,523)(932,488)(919,455)(901,423)(878,394)(852,368)(822,346)(790,327)(754,312)(717,302)(678,294)(638,289)(599,289)(559,291)(520,299)(483,307)(446,318)(412,330)(378,345)(348,362)
%\dashline{2}(348,362)(320,379)(294,398)(272,417)(253,437)(236,458)(222,479)(212,500)(204,522)(200,544)(199,566)(201,587)(206,609)(215,631)(226,652)(241,673)(259,693)(279,713)(303,733)(330,751)(358,768)(389,784)(422,798)(458,810)(495,820)(533,828)(572,833)(612,835)(652,833)(691,828)(729,820)(766,807)(801,791)(832,771)(862,747)(887,720)(908,690)(924,658)(935,624)(942,589)(944,553)(939,517)(930,482)(916,449)(898,418)(874,390)(847,364)(817,343)(784,325)(748,310)(710,299)
%\dashline{2}(710,299)(672,294)(632,289)(592,289)(553,294)(514,299)(476,308)(440,320)(406,333)(373,348)(343,364)(315,382)(291,401)(269,421)(250,441)(233,462)(220,483)(210,504)(203,526)(200,548)(199,569)(202,591)(208,613)(217,634)(229,655)(244,676)(262,697)(284,717)(307,736)(334,754)(363,771)(395,786)(428,800)(464,812)(501,822)(540,830)(579,833)(619,835)(658,833)(698,828)(735,817)(772,805)(806,788)(837,767)(866,743)(890,715)(910,685)(926,653)(937,618)(943,583)(943,547)
%\dashline{2}(943,547)(938,511)(929,477)(914,444)(893,413)(870,385)(842,361)(811,339)(778,322)(741,308)(704,299)(665,291)(625,289)(586,289)(546,294)(507,302)(470,310)(434,322)(400,335)(368,351)(338,367)(311,385)(287,404)(265,424)(247,444)(231,465)(218,486)(209,508)(203,530)(199,551)(199,573)(203,595)(209,616)(218,638)(231,659)(247,680)(265,700)(287,720)(311,739)(339,757)(368,773)(400,789)(434,803)(470,814)(508,822)(546,830)(586,835)(626,835)(665,833)(704,825)(742,816)
%\else
%\path(201,584)(201,584)(205,605)(213,627)(224,648)(238,669)(256,690)(276,710)(299,729)(325,748)(353,765)(384,781)(417,796)(452,808)(488,820)(527,828)(565,833)(606,835)(645,833)(684,830)(723,822)(760,810)(795,794)(827,774)(857,751)(883,725)(904,696)(921,664)(934,630)(941,595)(944,559)(940,523)(932,488)(919,455)(901,423)(878,394)(852,368)(822,346)(790,327)(754,312)(717,302)(678,294)(638,289)(599,289)(559,291)(520,299)(483,307)(446,318)(412,330)(378,345)(348,362)
%\path(348,362)(320,379)(294,398)(272,417)(253,437)(236,458)(222,479)(212,500)(204,522)(200,544)(199,566)(201,587)(206,609)(215,631)(226,652)(241,673)(259,693)(279,713)(303,733)(330,751)(358,768)(389,784)(422,798)(458,810)(495,820)(533,828)(572,833)(612,835)(652,833)(691,828)(729,820)(766,807)(801,791)(832,771)(862,747)(887,720)(908,690)(924,658)(935,624)(942,589)(944,553)(939,517)(930,482)(916,449)(898,418)(874,390)(847,364)(817,343)(784,325)(748,310)(710,299)
%\path(710,299)(672,294)(632,289)(592,289)(553,294)(514,299)(476,308)(440,320)(406,333)(373,348)(343,364)(315,382)(291,401)(269,421)(250,441)(233,462)(220,483)(210,504)(203,526)(200,548)(199,569)(202,591)(208,613)(217,634)(229,655)(244,676)(262,697)(284,717)(307,736)(334,754)(363,771)(395,786)(428,800)(464,812)(501,822)(540,830)(579,833)(619,835)(658,833)(698,828)(735,817)(772,805)(806,788)(837,767)(866,743)(890,715)(910,685)(926,653)(937,618)(943,583)(943,547)
%\path(943,547)(938,511)(929,477)(914,444)(893,413)(870,385)(842,361)(811,339)(778,322)(741,308)(704,299)(665,291)(625,289)(586,289)(546,294)(507,302)(470,310)(434,322)(400,335)(368,351)(338,367)(311,385)(287,404)(265,424)(247,444)(231,465)(218,486)(209,508)(203,530)(199,551)(199,573)(203,595)(209,616)(218,638)(231,659)(247,680)(265,700)(287,720)(311,739)(339,757)(368,773)(400,789)(434,803)(470,814)(508,822)(546,830)(586,835)(626,835)(665,833)(704,825)(742,816)
%\fi
\end{picture}


==> few_f7b.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.22pt}
\begin{picture}(960,900)(60,50)
%\tenrm
\thicklines \path(221,270)(241,270)
\thicklines \path(952,270)(932,270)
\put(199,270){\makebox(0,0)[r]{}}
\thicklines \path(221,366)(241,366)
\thicklines \path(952,366)(932,366)
\put(199,366){\makebox(0,0)[r]{-0.5}}
\thicklines \path(221,463)(241,463)
\thicklines \path(952,463)(932,463)
\put(199,463){\makebox(0,0)[r]{}}
\thicklines \path(221,559)(241,559)
\thicklines \path(952,559)(932,559)
\put(199,559){\makebox(0,0)[r]{0}}
\thicklines \path(221,656)(241,656)
\thicklines \path(952,656)(932,656)
\put(199,656){\makebox(0,0)[r]{}}
\thicklines \path(221,752)(241,752)
\thicklines \path(952,752)(932,752)
\put(199,752){\makebox(0,0)[r]{0.5}}
\thicklines \path(221,849)(241,849)
\thicklines \path(952,849)(932,849)
\put(199,849){\makebox(0,0)[r]{}}
\thicklines \path(221,945)(241,945)
\thicklines \path(952,945)(932,945)
\put(199,945){\makebox(0,0)[r]{1}}
\thicklines \path(221,179)(221,199)
\thicklines \path(221,945)(221,925)
\put(221,134){\makebox(0,0){0}}
\thicklines \path(404,179)(404,199)
\thicklines \path(404,945)(404,925)
\put(404,134){\makebox(0,0){$\pi/8$}}
\thicklines \path(587,179)(587,199)
\thicklines \path(587,945)(587,925)
\put(587,134){\makebox(0,0){$\pi/4$}}
\thicklines \path(769,179)(769,199)
\thicklines \path(769,945)(769,925)
\put(769,134){\makebox(0,0){$3\pi/8$}}
\thicklines \path(952,179)(952,199)
\thicklines \path(952,945)(952,925)
\put(952,134){\makebox(0,0){$\pi/2$}}
\thicklines \path(221,179)(952,179)(952,945)(221,945)(221,179)
\put(80,562){\makebox(0,0)[l]{\shortstack{\large $\frac{\dot{\varphi}}{\Omega}$}}}
\put(586,40){\makebox(0,0){$\varphi$}}
\thicklines
\ifx\color\undefined\thinlines\else\color{red}\fi
%\put(778,903){\makebox(0,0)[r]{$\Omega$=1 Hz}}
%\path(800,903)(908,903)
\path(225,945)(225,945)(231,945)(237,944)(243,943)(249,943)(255,942)(261,942)(267,941)(273,940)(279,940)(285,939)(291,938)(296,938)(302,937)(308,937)(314,936)(320,936)(326,935)(331,935)(338,934)(344,933)(349,933)(355,932)(361,932)(366,931)(373,931)(379,930)(384,930)(390,929)(396,928)(401,928)(407,928)(413,927)(418,926)(424,926)(430,925)(435,925)(441,925)(447,924)(452,923)(458,923)(464,923)(470,922)(475,921)(481,910)(487,887)(491,851)(496,804)(499,749)(501,686)
\path(501,686)(503,618)(503,548)(502,479)(500,412)(498,351)(494,298)(490,255)(485,223)(479,204)(474,197)(468,203)(463,222)(457,253)(453,294)(449,343)(447,401)(444,463)(444,529)(444,596)(444,661)(447,723)(450,780)(453,829)(458,869)(463,899)(469,916)(474,921)(480,914)(485,893)(490,860)
\ifx\color\undefined\thicklines\else\color{green}\fi
%\put(778,858){\makebox(0,0)[r]{2 Hz}}
%\path(800,858)(908,858)
\path(225,833)(225,833)(237,945)(249,944)(261,943)(273,943)(285,942)(296,942)(309,941)(320,940)(332,940)(344,939)(356,939)(368,938)(379,938)(392,937)(403,937)(415,936)(426,936)(439,935)(450,935)(462,934)(474,933)(485,930)(496,914)(507,886)(517,844)(525,791)(531,729)(535,660)(538,587)(537,513)(535,440)(530,373)(523,313)(514,263)(504,225)(494,199)(483,186)(470,187)(459,202)(448,228)(439,265)(430,312)(423,367)(418,427)(415,492)(414,558)(415,625)(418,689)(423,750)
\path(423,750)(430,805)(439,852)(448,889)(459,916)(470,931)(482,932)(493,920)(504,895)(514,857)(523,807)
\ifx\color\undefined\Thicklines\else\color{blue}\fi
%\put(778,813){\makebox(0,0)[r]{5 Hz}}
%\path(800,813)(908,813)
\path(225,669)(225,669)(238,777)(259,884)(288,944)(318,943)(348,943)(378,942)(408,942)(438,941)(467,941)(497,940)(526,936)(556,918)(582,886)(606,840)(626,782)(641,713)(650,637)(652,557)(649,477)(640,401)(625,333)(605,275)(581,230)(554,199)(525,182)(496,179)(466,189)(438,212)(412,245)(389,287)(370,335)(354,390)(344,448)(337,509)(336,571)(339,632)(347,692)(359,749)(376,802)(397,848)(421,887)(448,916)(477,934)(506,940)(535,932)
\thicklines
%\ifx\color\undefined\thinlines\else\color{cyan}\fi
%\put(778,768){\makebox(0,0)[r]{11 Hz}}
%\path(800,768)(908,768)
%\ifx\color\undefined
\dottedline{12}(225,609)(225,609)(238,659)(259,707)(289,754)(326,798)(370,839)(422,874)(478,903)(539,924)(603,934)(667,931)(729,916)(789,886)(841,842)(885,784)(917,714)(937,637)(944,555)(936,474)(915,397)(881,329)(836,272)(783,229)(724,201)(660,186)(596,186)(533,197)(472,218)(416,248)(366,284)(322,325)(285,369)(257,416)(236,465)(224,515)(221,564)(226,614)(240,664)(262,712)(292,759)
%\else
%\path(225,609)(225,609)(238,659)(259,707)(289,754)(326,798)(370,839)(422,874)(478,903)(539,924)(603,934)(667,931)(729,916)(789,886)(841,842)(885,784)(917,714)(937,637)(944,555)(936,474)(915,397)(881,329)(836,272)(783,229)(724,201)(660,186)(596,186)(533,197)(472,218)(416,248)(366,284)(322,325)(285,369)(257,416)(236,465)(224,515)(221,564)(226,614)(240,664)(262,712)(292,759)
%\fi
%\ifx\color\undefined\thinlines\else\color{magenta}\fi
%\put(778,723){\makebox(0,0)[r]{20 Hz}}
%\path(800,723)(908,723)
%\ifx\color\undefined
\drawline[-50](223,576)(227,592)(235,608)(246,625)(259,640)(276,656)(295,671)(318,686)(343,700)(370,713)(401,725)(432,736)(466,746)(502,754)(539,760)(577,764)(616,765)(654,765)(692,762)(729,755)(766,747)(799,735)(831,720)(859,703)(885,682)(906,660)(922,636)(934,611)(941,584)(944,557)(941,530)(933,504)(920,478)(902,454)(881,433)(855,413)(826,396)(794,382)(760,371)(724,362)(686,356)(647,354)(609,353)(570,355)(533,360)(496,366)(461,374)(427,384)(395,396)(366,408)(339,421)(314,435)(292,450)(273,465)(257,481)(244,497)(233,513)(226,529)(222,546)(221,562)
%\dashline{2}(223,576)(223,576)(227,592)(235,608)(246,625)(259,640)(276,656)(295,671)(318,686)(343,700)(370,713)(401,725)(432,736)(466,746)(502,754)(539,760)(577,764)(616,765)(654,765)(692,762)(729,755)(766,747)(799,735)(831,720)(859,703)(885,682)(906,660)(922,636)(934,611)(941,584)(944,557)(941,530)(933,504)(920,478)(902,454)(881,433)(855,413)(826,396)(794,382)(760,371)(724,362)(686,356)(647,354)(609,353)(570,355)(533,360)(496,366)(461,374)(427,384)(395,396)(366,408)
%\dashline{2}(366,408)(339,421)(314,435)(292,450)(273,465)(257,481)(244,497)(233,513)(226,529)(222,546)(221,562)(223,579)(228,595)(236,611)(248,627)(262,643)(279,659)(299,674)(322,688)(348,702)(375,715)(405,727)(438,738)(472,747)(509,755)(545,760)(583,764)(622,765)(660,764)(699,761)(736,754)(772,745)(805,732)(836,717)(864,699)(889,679)(909,657)(924,632)(936,606)(942,580)(944,552)(940,525)(931,499)(917,474)(899,450)(876,429)(850,410)(821,393)(789,380)(754,369)(717,361)
%\dashline{2}(717,361)(680,356)(641,353)(603,354)(565,356)(526,361)(490,367)(455,376)(422,386)(390,398)(361,410)(334,423)(310,438)(289,452)(270,468)(254,483)(242,499)(232,516)(225,532)(222,548)(221,565)(224,581)(229,598)(238,614)(250,630)(265,646)(282,661)(303,676)(326,691)(352,704)(380,717)(411,729)(444,740)(478,748)(514,756)(552,761)(590,765)(629,765)(667,764)(705,760)(742,753)(777,743)(811,730)(841,715)(868,696)(892,676)(911,652)(927,628)(937,602)(943,575)(943,548)
%\dashline{2}(943,548)(938,521)(929,495)(915,470)(895,447)(872,426)(846,407)(816,391)(783,377)(747,367)(711,360)(673,355)(634,353)(596,354)(558,357)(520,362)(484,369)(449,377)(416,388)(385,399)(356,412)(330,426)(306,440)(285,455)(267,470)(252,486)(240,502)(231,518)(224,535)(221,551)(221,568)(224,584)(231,601)(240,617)(252,633)(267,648)(285,664)(306,679)(330,693)(357,706)(385,719)(416,731)(449,741)(484,750)(521,757)(558,762)(596,765)(635,765)(673,764)(712,759)(748,751)
%\else
%\path(223,576)(223,576)(227,592)(235,608)(246,625)(259,640)(276,656)(295,671)(318,686)(343,700)(370,713)(401,725)(432,736)(466,746)(502,754)(539,760)(577,764)(616,765)(654,765)(692,762)(729,755)(766,747)(799,735)(831,720)(859,703)(885,682)(906,660)(922,636)(934,611)(941,584)(944,557)(941,530)(933,504)(920,478)(902,454)(881,433)(855,413)(826,396)(794,382)(760,371)(724,362)(686,356)(647,354)(609,353)(570,355)(533,360)(496,366)(461,374)(427,384)(395,396)(366,408)
%\path(366,408)(339,421)(314,435)(292,450)(273,465)(257,481)(244,497)(233,513)(226,529)(222,546)(221,562)(223,579)(228,595)(236,611)(248,627)(262,643)(279,659)(299,674)(322,688)(348,702)(375,715)(405,727)(438,738)(472,747)(509,755)(545,760)(583,764)(622,765)(660,764)(699,761)(736,754)(772,745)(805,732)(836,717)(864,699)(889,679)(909,657)(924,632)(936,606)(942,580)(944,552)(940,525)(931,499)(917,474)(899,450)(876,429)(850,410)(821,393)(789,380)(754,369)(717,361)
%\path(717,361)(680,356)(641,353)(603,354)(565,356)(526,361)(490,367)(455,376)(422,386)(390,398)(361,410)(334,423)(310,438)(289,452)(270,468)(254,483)(242,499)(232,516)(225,532)(222,548)(221,565)(224,581)(229,598)(238,614)(250,630)(265,646)(282,661)(303,676)(326,691)(352,704)(380,717)(411,729)(444,740)(478,748)(514,756)(552,761)(590,765)(629,765)(667,764)(705,760)(742,753)(777,743)(811,730)(841,715)(868,696)(892,676)(911,652)(927,628)(937,602)(943,575)(943,548)
%\path(943,548)(938,521)(929,495)(915,470)(895,447)(872,426)(846,407)(816,391)(783,377)(747,367)(711,360)(673,355)(634,353)(596,354)(558,357)(520,362)(484,369)(449,377)(416,388)(385,399)(356,412)(330,426)(306,440)(285,455)(267,470)(252,486)(240,502)(231,518)(224,535)(221,551)(221,568)(224,584)(231,601)(240,617)(252,633)(267,648)(285,664)(306,679)(330,693)(357,706)(385,719)(416,731)(449,741)(484,750)(521,757)(558,762)(596,765)(635,765)(673,764)(712,759)(748,751)
%\fi
\end{picture}

